Dual Interpretations of Seiberg-Witten and Dijkgraaf-Vafa curves

We give dual interpretations of Seiberg-Witten and Dijkgraaf-Vafa (or matrix model) curves in n=1 supersymmetric U(N) gauge theory. This duality interchanges the rank of the gauge group with the degree of the superpotential; moreover, the constraint of having at most log-normalizable deformations of the geometry is mapped to a constraint in the number of flavors N_f < N in the dual theory.

==> Clarge.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Clarge.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10394,2294)(429,-4358)
\put(7741,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{  .}%
}}}}
\put(9361,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $\cC_i$}%
}}}}
\put(8191,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $\cC_{\rm cuts}$}%
}}}}
\put(7606,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $v$}%
}}}}
\put(2566,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $\cC_{\rm large}$}%
}}}}
\put(7741,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $\cC_v$}%
}}}}
\put(9226,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $p_i$}%
}}}}
\end{picture}%


==> IIA.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{IIA.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13489,4974)(301,-5923)
\put(11206,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $NS5'$}%
}}}}
\put(2476,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{  "Traditional" view}%
}}}}
\put(10576,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{  "Alternative" view}%
}}}}
\put(7921,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $\widetilde x^{789}$}%
}}}}
\put(1891,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $x^6$}%
}}}}
\put(586,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $x^{45}$}%
}}}}
\put(3916,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $m=N-k$}%
}}}}
\put(3556,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $NS5'$}%
}}}}
\put(1936,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $N~D4$}%
}}}}
\put(13321,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $\Nt_f \leq m-1$}%
}}}}
\put(8461,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $\widetilde x^{45}$}%
}}}}
\put(11836,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $N=m+k$}%
}}}}
\put(9541,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $m~D4$}%
}}}}
\put(9001,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  one $NS5$}%
}}}}
\put(1351,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  one $NS5$}%
}}}}
\put(5581,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $N_f \leq N-1$}%
}}}}
\put(316,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{  $x^{789}$}%
}}}}
\end{picture}%

